Symbolic Computations for Nonlinear Resonances

Nonlinear dynamics and pattern formation in the systems with quadratic nonlinearity is computed symbolically by specially developed MATHEMATICA package. A Web interface for the presented methods is developed, which turns the implementations from only locally available software to Web-based services that can be accessed from any computer in the Internet that is equipped with a Web browser. In particular, the results are not bound to the current Mathematica implementation but can be adapted to any other computer algebra system (e.g. Maple) or numerical software system (e.g.MATLAB) of similar expressiveness. Barotropic vorticity equation (=Hasegawa-Mima equation) with zero boundary conditions on a square is taken as a main example.

==> WebImpl.latex <==
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(6102,2982)(436,-2773)
\thinlines
{\color[rgb]{0,0,0}\put(4051,-1186){\framebox(2250,900){}}
}%
{\color[rgb]{0,0,0}\put(2251,-61){\line( 0,-1){2700}}
}%
{\color[rgb]{0,0,0}\put(676,-2311){\framebox(1350,1125){}}
}%
{\color[rgb]{0,0,0}\put(1126,-511){\framebox(450,225){}}
}%
{\color[rgb]{0,0,0}\put(766,-826){\framebox(1170,180){}}
}%
{\color[rgb]{0,0,0}\put(1936,-736){\vector( 1, 0){2115}}
}%
{\color[rgb]{0,0,0}\put(3826,-2761){\framebox(2700,2700){}}
}%
{\color[rgb]{0,0,0}\put(4051,-2536){\framebox(2250,900){}}
}%
{\color[rgb]{0,0,0}\put(4951,-1186){\vector( 0,-1){450}}
}%
{\color[rgb]{0,0,0}\put(5401,-1636){\vector( 0, 1){450}}
}%
{\color[rgb]{0,0,0}\put(901,-2626){\framebox(900,180){}}
}%
{\color[rgb]{0,0,0}\put(541,-2716){\dashbox{57}(1620,1710){}}
}%
{\color[rgb]{0,0,0}\put(451,-2761){\framebox(2700,2700){}}
}%
{\color[rgb]{0,0,0}\put(4051,-1096){\vector(-1, 0){1890}}
}%
\put(2296,-196){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{8}{9.6}{\ttdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}result}%
}}}}
\put(496,-196){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{8}{9.6}{\ttdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}input}%
}}}}
\put(1351,-1726){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{8}{9.6}{\rmdefault}{\mddefault}{\itdefault}{\color[rgb]{0,0,0}S}%
}}}}
\put(5176,-2131){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Mathematica}%
}}}}
\put(5131,-871){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}PHP Engine}%
}}}}
\put(5176,-691){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Web Server/}%
}}}}
\put(3826, 74){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Server Computer}%
}}}}
\put(1351,-781){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Create Solution Set}%
}}}}
\put(1351,-2581){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Plot Topology}%
}}}}
\put(2341,-601){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}(1)}%
}}}}
\put(3916,-601){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{8}{9.6}{\rmdefault}{\mddefault}{\itdefault}{\color[rgb]{0,0,0}D}%
}}}}
\put(451, 74){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Client Computer}%
}}}}
\put(1351,-421){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{8}{9.6}{\rmdefault}{\mddefault}{\itdefault}{\color[rgb]{0,0,0}D}%
}}}}
\put(3241,-601){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{8}{9.6}{\ttdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}CreateSolutionSet.php/ }%
}}}}
\put(4771,-1456){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{8}{9.6}{\rmdefault}{\mddefault}{\itdefault}{\color[rgb]{0,0,0}D}%
}}}}
\put(5536,-1456){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}(3)}%
}}}}
\put(4906,-1456){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{8}{9.6}{\ttdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}CreateSolutionSet[~~]}%
}}}}
\put(3331,-1456){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}(2)}%
}}}}
\put(5671,-1456){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{8}{9.6}{\rmdefault}{\mddefault}{\itdefault}{\color[rgb]{0,0,0}S}%
}}}}
\put(586,-1141){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{8}{9.6}{\ttdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}textarea}%
}}}}
\put(2476,-1006){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{8}{9.6}{\ttdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}<html>..  ..</html>}%
}}}}
\put(2341,-1006){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}(4)}%
}}}}
\put(3016,-1006){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{8}{9.6}{\rmdefault}{\mddefault}{\itdefault}{\color[rgb]{0,0,0}S}%
}}}}
\end{picture}%


==> WebImpl2.eepic <==
\setlength{\unitlength}{0.00087489in}
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(6102,3897)(0,-10)
\path(3615,3387)(5865,3387)(5865,2487)
	(3615,2487)(3615,3387)
\put(4740,687){\ellipse{900}{180}}
\put(4740,327){\ellipse{900}{180}}
\put(2265,2101){\ellipse{128}{128}}
\path(1815,3612)(1815,912)
\path(240,2487)(1590,2487)(1590,1362)
	(240,1362)(240,2487)
\path(690,3387)(1140,3387)(1140,3162)
	(690,3162)(690,3387)
\path(330,3027)(1500,3027)(1500,2847)
	(330,2847)(330,3027)
\path(3615,2037)(5865,2037)(5865,1137)
	(3615,1137)(3615,2037)
\path(4515,2487)(4515,2037)
\blacken\path(4485.000,2157.000)(4515.000,2037.000)(4545.000,2157.000)(4485.000,2157.000)
\path(4965,2037)(4965,2487)
\blacken\path(4995.000,2367.000)(4965.000,2487.000)(4935.000,2367.000)(4995.000,2367.000)
\path(465,1227)(1365,1227)(1365,1047)
	(465,1047)(465,1227)
\dashline{60.000}(105,2667)(1725,2667)(1725,957)
	(105,957)(105,2667)
\path(15,3612)(2715,3612)(2715,912)
	(15,912)(15,3612)
\path(1365,1137)(1860,1137)(1860,2937)(3615,2937)
\blacken\path(3495.000,2907.000)(3615.000,2937.000)(3495.000,2967.000)(3495.000,2907.000)
\path(4740,1137)(4740,777)
\blacken\path(4710.000,897.000)(4740.000,777.000)(4770.000,897.000)(4710.000,897.000)
\path(4290,687)(4290,327)
\path(5190,687)(5190,327)
\path(3615,2712)(2715,2712)
\blacken\path(2835.000,2742.000)(2715.000,2712.000)(2835.000,2682.000)(2835.000,2742.000)
\path(3390,3612)(6090,3612)(6090,12)
	(3390,12)(3390,3612)
\path(2265,2037)(2265,462)(4290,462)
\blacken\path(4170.000,432.000)(4290.000,462.000)(4170.000,492.000)(4170.000,432.000)
\put(1860,3477){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{8}{9.6}{\ttdefault}{\mddefault}{\updefault}result}}}}
\put(60,3477){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{8}{9.6}{\ttdefault}{\mddefault}{\updefault}input}}}}
\put(4740,1542){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault}Mathematica}}}}
\put(4695,2802){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault}PHP Engine}}}}
\put(4740,2982){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault}Web Server/}}}}
\put(3390,3747){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault}Server Computer}}}}
\put(915,2892){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{8}{9.6}{\familydefault}{\mddefault}{\updefault}Create Solution Set}}}}
\put(915,1092){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{8}{9.6}{\familydefault}{\mddefault}{\updefault}Plot Topology}}}}
\put(15,3747){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{10}{12.0}{\familydefault}{\mddefault}{\updefault}Client Computer}}}}
\put(150,2532){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{8}{9.6}{\ttdefault}{\mddefault}{\updefault}textarea}}}}
\put(1860,3027){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{8}{9.6}{\rmdefault}{\mddefault}{\updefault}(1)}}}}
\put(915,1947){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{8}{9.6}{\rmdefault}{\mddefault}{\itdefault}S}}}}
\put(2085,3027){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{8}{9.6}{\ttdefault}{\mddefault}{\updefault}PlotTopology.php/}}}}
\put(3255,3027){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{8}{9.6}{\rmdefault}{\mddefault}{\itdefault}S}}}}
\put(2985,2217){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{8}{9.6}{\ttdefault}{\mddefault}{\updefault}PlotTopology[\ldots~~\ldots]}}}}
\put(4110,2217){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{8}{9.6}{\rmdefault}{\mddefault}{\itdefault}S}}}}
\put(2760,2217){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{8}{9.6}{\rmdefault}{\mddefault}{\updefault}(2)}}}}
\put(2760,867){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{8}{9.6}{\rmdefault}{\mddefault}{\updefault}(3)}}}}
\put(2985,867){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{8}{9.6}{\ttdefault}{\mddefault}{\updefault}Export["image-1.png",\ldots]}}}}
\put(5055,2217){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{8}{9.6}{\rmdefault}{\mddefault}{\updefault}(4)}}}}
\put(2130,2532){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{8}{9.6}{\ttdefault}{\mddefault}{\updefault}<html><img src="image-1.png">\ldots}}}}
\put(2310,1452){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{8}{9.6}{\rmdefault}{\mddefault}{\updefault}(6)}}}}
\put(2535,1452){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{8}{9.6}{\ttdefault}{\mddefault}{\updefault}GET image-1.png}}}}
\put(5280,2217){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{8}{9.6}{\rmdefault}{\mddefault}{\itdefault}N}}}}
\put(1905,2532){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{8}{9.6}{\rmdefault}{\mddefault}{\updefault}(5)}}}}
\end{picture}
}

